A census of Coronal Mass Ejections on solar-like stars

Coronal Mass Ejections (CMEs) may have major importance for planetary and stellar evolution. Stellar CME parameters, such as mass and velocity, have yet not been determined statistically. So far only a handful of stellar CMEs has been detected mainly on dMe stars using spectroscopic observations. We therefore aim for a statistical determination of CMEs of solar-like stars by using spectroscopic data from the ESO phase 3 and Polarbase archives. To identify stellar CMEs we use the Doppler signal in optical spectral lines being a signature of erupting filaments which are closely correlated to CMEs. We investigate more than 3700 hours of on-source time of in total 425 dF-dK stars. We find no signatures of CMEs and only few flares. To explain this low level of activity we derive upper limits for the non detections of CMEs and compare those with empirically modelled CME rates. To explain the low number of detected flares we adapt a flare power law derived from EUV data to the H{\alpha} regime, yielding more realistic results for H{\alpha} observations. In addition we examine the detectability of flares from the stars by extracting Sun-as-a-star H{\alpha} light curves. The extrapolated maximum numbers of observable CMEs are below the observationally determined upper limits, which indicates that the on-source times were mostly too short to detect stellar CMEs in H{\alpha}. We conclude that these non detections are related to observational biases in conjunction with a low level of activity of the investigated dF-dK stars.

==> (inline-0) <==
\begin{longtable}{cccccccccccc}
\caption{All target stars from the present study. Spectral types and $\log L_{\mathrm{X}}$ values, are taken from \citet{Hinkel2017, Guedel2007, Gaidos1998, Boller2016}. Distances are taken from GAIA DR2 \citep{Gaiacollaboration2018b}. The star and asterisk symbols denote the origin of the data which is the Polarbase archive ($^\star$) and the ESO phase 3 HARPS archive ($^\ast$). S/N values represent mean values of the corresponding spectral data of each star. The EUV flare rates are calculated after \citet{Audard2000}, the H$\alpha$ flare rates are calulated as described in section~\ref{flarediscuss}, the observed upper limits of the CME rates are calculated as described in section~\ref{CMEres}, and the maximum expected CME rates are calculated after \citet{Odert2019} using an $\alpha$ of 1.8, which is a typical flare power-law index for the solar flare distribution \citep[see e.g.][]{Hudson1991}.. The last column gives the standard deviations of the pseudo EWs of the spectral time series of each star in \%.}\\
%\multicolumn{1}{c}{\textbf{TYC}} & \multicolumn{1}{c}{\textbf{name}} & \multicolumn{1}{c}{\textbf{spec type}} & \multicolumn{1}{c}{\textbf{log lx}} & \multicolumn{1}{c}{\textbf{dist}} & \multicolumn{1}{c}{\textbf{onsource time}} & \multicolumn{1}{c}{\textbf{SN}} & \multicolumn{1}{c}{\textbf{flare rate}} & \multicolumn{1}{c}{\textbf{flare rate}} & \multicolumn{1}{c}{\textbf{CME rate obs.}} & \multicolumn{1}{c}{\textbf{CME rate exp.}} \\ 
%\hline 
%\multicolumn{1}{c}{\textbf{TYC}} & \multicolumn{1}{c}{\textbf{name}} & \multicolumn{1}{c}{\textbf{spec type}} & \multicolumn{1}{c}{\textbf{log lx}} & \multicolumn{1}{c}{\textbf{dist}} & \multicolumn{1}{c}{\textbf{onsource time}} & \multicolumn{1}{c}{\textbf{SN}} & \multicolumn{1}{c}{\textbf{flare rate}} & \multicolumn{1}{c}{\textbf{flare rate}} & \multicolumn{1}{c}{\textbf{CME rate obs.}} & \multicolumn{1}{c}{\textbf{CME rate exp.}} \\
TYC & name & spec type &   $\log L_{\mathrm{X}}$   & dist & on-source &  S/N &  flare rate    &     flare rate       & CME rate obs. & max exp. CME rate  &  $\sigma$ from mean\\
    &      &           &                &      &          &     &                &                      &  upper limit  &                    &                \\
    &      &           & [erg~s$^{-1}$] & [pc] &   [min]  &     & EUV [d$^{-1}$] & H$\alpha$ [d$^{-1}$] &  [d$^{-1}$]   &  [d$^{-1}$]        &      [\%]\\
\hline

\endfirsthead
\multicolumn{12}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\multicolumn{1}{c}{TYC} & \multicolumn{1}{c}{name} & \multicolumn{1}{c}{spec type} & \multicolumn{1}{c}{$\log L_{\mathrm{X}}$} & \multicolumn{1}{c}{dist} & \multicolumn{1}{c}{on-source time} & \multicolumn{1}{c}{S/N} & \multicolumn{1}{c}{flare rate} & \multicolumn{1}{c}{flare rate} & \multicolumn{1}{c}{CME rate obs.} & \multicolumn{1}{c}{max. exp. CME rate}  & \multicolumn{1}{c}{$\sigma$ from mean}\\ 
%TYC & name & spec type &    logLx       & dist & onsource &  SN &  flare rate    &     flare rate       & CME rate obs. & max exp CME rate & dev. from mean \\
   &      &           &                &      &          &     &                &                      &  upper limit   &                    &     \\
   &      &           & [erg~s$^{-1}$] & [pc] &   [min]  &     & EUV [d$^{-1}$] & H$\alpha$ [d$^{-1}$] &  [d$^{-1}$]    &  [d$^{-1}$]        &    [\%]\\
\hline
\endhead
\multicolumn{11}{|r|}{{}} \\ 
%\hline
\endlastfoot

%TYC & name & spec type &    logLx       & dist & onsource &  SN &  flare rate    &     flare rate       & CME rate obs. & max. exp CME rate &  dev. from mean\\
%    &      &           & [erg~s$^{-1}$] & [pc] &   [min]  &     & EUV [d$^{-1}$] & H$\alpha$ [d$^{-1}$] &  [d$^{-1}$]   &      [d$^{-1}$]   &       [\%]\\
TYC1030-4610-1$^{\ast}$ & HD 174080 & K4 & 28.75 & 16.9 & 18.00 & 91.68 & 3.9 & 0.21 & 239.66 & 0.30 & -\\
TYC1049-315-1$^{\ast}$ & HD 180263 & K2IV-V & 27.85 & 26.3 & 48.00 & 57.63 & 0.54 & 0.03 & 89.87 & 0.00 & -\\
TYC107-1139-1$^{\star}$ & HD 3363 & G0~V     & - & 29.7 & 120.00 & 212 & - & - & 35.95 & - & 0.18\\
TYC11-343-1$^{\ast}$ & HD 4256 & K3IV-V & - & 22.4 & 46.67 & 92.63 & - & - & 92.43 & - & -\\
TYC1133-1258-1$^{\ast}$ & HN Peg & G0V & 29.12 & 18.1 & 69.04 & 109.3 & 8.77 & 0.48 & 62.48 & 3.70 & 0.87\\
TYC1133-1258-1$^{\star}$ & HN Peg & G0~V     & 29.12 & 18.1 & 2155.00 & 263.8 & 8.77 & 0.48 & 2 & 5.30 & 1.37\\
TYC1167-1661-1$^{\star}$ & HD 218687 & G0~V(k)  & 29.38 & 25.1 & 120.00 & 274 & 15.48 & 0.84 & 35.95 & 3.50 & 1.16\\
TYC1200-235-1$^{\star}$ & HD 8262 & G2~V     & - & 26.1 & 90.00 & 96.67 & - & - & 47.93 & - & 0.5\\
TYC1204-1101-1$^{\ast}$ & HD 8997 & K2.5V & 28.71 & 23.4 & 155.00 & 81.28 & 3.57 & 0.20 & 27.83 & 0.50 & -\\
TYC1224-346-1$^{\star}$ & HD 18144 & G8~V     & 28.58 & 26.9 & 36.05 & 782 & 2.69 & 0.15 & 119.66 & 0.70 & -\\
TYC1249-1065-1$^{\ast}$ & HD 24496 & G7V & 28.45 & 20.5 & 1.00 & 40.05 & 2.02 & 0.11 & 4313.85 & 0.00 & -\\
TYC1262-1646-1$^{\star}$ & 39 Tau & G1~V     & 29.04 & 16.9 & 60.00 & 509.5 & 7.36 & 0.40 & 71.9 & 4.30 & 0.15\\
TYC1313-1343-1$^{\ast}$ & HD 41593 & K0V & 28.65 & 15.8 & 88.33 & 92.01 & 3.14 & 0.17 & 48.84 & 0.10 & 0.84\\
TYC1315-1871-1$^{\ast}$ & HD 43947 & F8V & - & 27.3 & 2.00 & 105.95 & - & - & 2156.93 & - & -\\
TYC1320-2118-1$^{\star}$ & $\chi$1 Ori & G1~V     & 28.99 & 8.8 & 1008.57 & 432.84 & 6.6 & 0.36 & 4.28 & 10.40 & 1.15\\
TYC1336-16-1$^{\ast}$ & OU Gem & K3Vk & 29.51 & 14.8 & 95.00 & 93.99 & 20.57 & 1.12 & 45.41 & 2.60 & -\\
TYC1336-16-1$^{\star}$ & OU Gem & K3~Vk    & 29.51 & 14.8 & 400.00 & 256.75 & 20.57 & 1.12 & 10.79 & 6.80 & 3.92\\
TYC1355-214-1$^{\star}$ & V429 Gem & K5e      & 29.72 & 27.8 & 360.00 & 77.67 & 32.57 & 1.78 & 11.98 & 0.60 & 29.13\\
TYC1355-612-1$^{\star}$ & HD 58781 & G5~V     & - & 29.3 & 30.83 & 766 & - & - & 139.92 & - & -\\
TYC1400-236-1$^{\star}$ & HIP 44072 & K4       & - & 21.0 & 25.00 & 116.67 & - & - & 172.55 & - & 0.69\\
TYC143-1867-1$^{\ast}$ & HD 42618 & G3V & - & 24.4 & 671.67 & 129.96 & - & - & 6.42 & - & 0.3\\
TYC1443-873-1$^{\ast}$ & HD 103847 & K0 & 28.96 & 27.8 & 160.00 & 84.85 & 6.18 & 0.34 & 26.96 & 0.10 & -\\
TYC1445-2267-1$^{\star}$ & HD 107146 & G2~V     & 29.28 & 27.5 & 31.00 & 222.91 & 12.44 & 0.68 & 139.16 & 8.70 & 0.32\\
TYC1490-157-1$^{\star}$ & HD 136923 & G9~V     & - & 19.7 & 28.63 & 709 & - & - & 150.68 & - & -\\
TYC1644-1157-1$^{\ast}$ & HD 195034 & G2V & - & 28.2 & 15.00 & 152.95 & - & - & 287.59 & - & -\\
TYC1714-1967-1$^{\star}$ & HD 218261 & F8.5~V   & 28.82 & 30.1 & 60.00 & 338.25 & 4.55 & 0.25 & 71.9 & 0.10 & 0.26\\
TYC1717-687-1$^{\star}$ & MT Peg & G1V (k)  & 29.15 & 24.3 & 60.00 & 340.75 & 9.36 & 0.51 & 71.9 & 2.80 & 0.22\\
TYC1729-1773-1$^{\star}$ & HD 225261 & G9~V     & - & 26.4 & 60.00 & 167.75 & - & - & 71.9 & - & 0.39\\
TYC1735-927-1$^{\star}$ & V439 And & G8~V     & 29.08 & 13.8 & 102.00 & 128.93 & 8.03 & 0.44 & 42.29 & 3.10 & 1.05\\
TYC1739-1235-1$^{\ast}$ & HD 5294 & G2V & 28.87 & 29.9 & 5.83 & 80.45 & 5.07 & 0.28 & 739.94 & 0.70 & -\\
TYC174-1319-1$^{\ast}$ & HD 52456 & K2V & - & 28.2 & 4.02 & 43.78 & - & - & 1073.1 & - & -\\
TYC1741-83-1$^{\ast}$ & HD 3650 & G0V & - & 73.3 & 13.33 & 43.88 & - & - & 323.62 & - & -\\
TYC1747-565-1$^{\star}$ & HD 6660A & K4V      & - & 20.5 & 4.33 & 143 & - & - & 996.27 & - & -\\
TYC1790-948-1$^{\star}$ & 51 Ari & G6~V      & 27.86 & 21.2 & 77.42 & 469 & 0.56 & 0.03 & 55.72 & 0.20 & 0.09\\
TYC1838-564-1$^{\star}$ & V833 Tau & K3~IVke   & 29.92 & 17.5 & 86.67 & 354.25 & 50.44 & 2.75 & 49.77 & 11.60 & 1.44\\
TYC1933-747-1$^{\star}$ & V377 Gem & G5~V      & 28.90 & 22.4 & 33.47 & 388 & 5.42 & 0.30 & 128.89 & 4.60 & 0.03\\
TYC1959-1522-1$^{\star}$ & HIP 47201 & K4:~V     & - & 22.5 & 30.00 & 125.67 & - & - & 143.8 & - & 0.19\\
TYC196-2026-1$^{\ast}$ & BD+012063 & G5V & 28.8 & 22.4 & 74.80 & 38.24 & 4.35 & 0.24 & 57.67 & 0.10 & 1.77\\
TYC1962-469-1$^{\star}$ & V397 Hya & K1~V(k)   & 29.33 & 18.1 & 80.00 & 125.19 & 13.88 & 0.76 & 53.92 & 4.60 & 2.48\\
TYC1981-1168-1$^{\ast}$ & HD 97658 & K1V & - & 21.6 & 30.00 & 117.73 & - & - & 143.8 & - & -\\
TYC1981-1168-1$^{\star}$ & HD 97658 & K1~V      & - & 21.6 & 120.00 & 340.5 & - & - & 35.95 & - & 0.5\\
TYC1996-2400-1$^{\star}$ & $\beta$ Com & G0~V      & 28.21 & 9.2 & 3.50 & 372.8 & 1.2 & 0.07 & 1232.53 & 1.70 & 0.14\\
TYC2099-2717-1$^{\star}$ & HD 164922 & G9~V      & - & 22.0 & 25.00 & 222.75 & - & - & 172.55 & - & 0.11\\
TYC2103-1620-1$^{\star}$ & HD 164595 & G2~V      & - & 28.3 & 100.00 & 346.17 & - & - & 43.14 & - & 0.1\\
TYC2104-377-1$^{\star}$ & HD 166435 & G1~IV     & 29.48 & 24.4 & 2373.33 & 307.94 & 19.26 & 1.05 & 1.82 & 6.20 & 1.09\\
TYC2141-972-1$^{\ast}$ & HD 189733 & K2V & 28.46 & 19.8 & 790.00 & 91.33 & 2.07 & 0.11 & 5.46 & 0.10 & 1.12\\
TYC2141-972-1$^{\star}$ & HD 189733 & K2~V      & 28.46 & 19.8 & 7313.49 & 274.64 & 2.07 & 0.11 & 0.59 & 0.30 & 1.8\\
TYC2153-2883-1$^{\star}$ & HD 190360 & G7~IV-V   & - & 16.0 & 70.00 & 335.88 & - & - & 61.63 & - & 0.72\\
TYC2188-1136-1$^{\star}$ & LO Peg & K3~Vke    & 29.74 & 24.2 & 610.00 & 42.27 & 34.02 & 1.86 & 7.07 & 2.60 & 19.93\\
TYC2261-1518-1$^{\star}$ & PW And & K2~V      & 30.21 & 28.3 & 183.33 & 75.14 & 95.12 & 5.19 & 23.53 & 12.60 & 63.76\\
TYC234-468-1$^{\ast}$ & HD 82106 & K3V & 28.39 & 12.8 & 10.00 & 152.95 & 1.78 & 0.10 & 431.39 & 0.30 & -\\
TYC2455-727-1$^{\star}$ & HD 56124 & G0        & 28.14 & 27.3 & 2388.33 & 285.82 & 1.03 & 0.06 & 1.81 & 0.10 & 0.25\\
TYC2470-634-1$^{\star}$ & HIP 40671 & K4.5~V    & - & 22.9 & 10.00 & 108.75 & - & - & 431.39 & - & 0.72\\
TYC2488-849-1$^{\star}$ & HD 75332 & F7~Vs     & 29.59 & 27.5 & 1461.67 & 223.32 & 24.5 & 1.34 & 2.95 & 11.10 & 0.76\\
TYC2506-894-1$^{\star}$ & HD 87883 & K2.5~V    & - & 18.3 & 40.00 & 363.5 & - & - & 107.85 & - & 0.2\\
TYC2524-2128-1$^{\star}$ & HIP 57274 & K4~V      & - & 25.9 & 23.33 & 92 & - & - & 184.91 & - & 0.75\\
TYC261-85-1$^{\ast}$ & GY Leo & K2.5V & 28.67 & 17.3 & 21.29 & 65.68 & 3.28 & 0.18 & 202.62 & 0.00 & -\\
TYC262-70-1$^{\ast}$ & HD 96937 & G8.5V & - & 29.5 & 210.00 & 146.84 & - & - & 20.54 & - & -\\
TYC2640-1806-1$^{\star}$ & V478 Lyr & G8~V      & 30.21 & 27.1 & 80.00 & 427.5 & 95.12 & 5.19 & 53.92 & 43.50 & 2.96\\
TYC267-1200-1$^{\ast}$ & 83 Leo B & K4V & 28.48 & 18.2 & 125.00 & 92.31 & 2.16 & 0.12 & 34.51 & 0.10 & -\\
TYC2691-59-1$^{\star}$ & V2431 Cyg & K2.5~V    & - & 23.3 & 13.33 & 162.25 & - & - & 323.62 & - & 2.91\\
TYC275-157-1$^{\ast}$ & HD 102195 & K0V & 28.23 & 29.4 & 298.17 & 121.76 & 1.25 & 0.07 & 14.47 & 0.00 & 0.7\\
TYC275-157-1$^{\star}$ & HD 102195 & K0~V     & 28.23 & 29.4 & 654.67 & 243.66 & 1.25 & 0.07 & 6.59 & 0.20 & 0.96\\
TYC2767-1913-1$^{\star}$ & HIP 117559 & K5~V      & 28.69 & 23.6 & 34.00 & 261 & 3.42 & 0.19 & 126.88 & 0.40 & 0.55\\
TYC2834-1098-1$^{\star}$ & V451 And & G7~V      & 29.16 & 26.1 & 50.13 & 335.75 & 9.57 & 0.52 & 86.05 & 4.60 & 0.12\\
TYC288-1147-1$^{\star}$ & 17 Vir & F8~V     & 28.15 & 30.0 & 60.00 & 437.75 & 1.05 & 0.06 & 71.9 & 0.30 & 0.07\\
TYC3006-40-1$^{\star}$ & HD 86856 & K8~V      & 28.73 & 26.2 & 20.00 & 89.33 & 3.73 & 0.20 & 215.69 & 0.40 & 1.28\\
TYC304-969-1$^{\ast}$ & HD 114174 & G3IV & - & 26.4 & 506.67 & 126.6 & - & - & 8.51 & - & 0.37\\
TYC3061-1027-1$^{\star}$ & HD 144579 & K0~V      & - & 14.4 & 5.00 & 123.43 & - & - & 862.77 & - & 0.35\\
TYC3067-576-1$^{\star}$ & 14 Her & K0~IV-V   & - & 17.9 & 130.00 & 402.11 & - & - & 33.18 & - & 0.35\\
TYC3130-722-1$^{\star}$ & HD 173701 & G8~V      & 27.97 & 27.0 & 181.75 & 231.43 & 0.71 & 0.04 & 23.74 & 0.10 & 0.47\\
TYC3150-3061-1$^{\star}$ & HD 190771 & G2~V           & 29.28 & 19.0 & 3259.50 & 274.12 & 12.44 & 0.68 & 1.32 & 6.70 & 0.98\\
TYC3153-705-1$^{\star}$ & HD 196850 & G1~V           & 27.73 & 27.3 & 40.00 & 200.75 & 0.42 & 0.02 & 107.85 & 0.00 & 0.23\\
TYC3278-1292-1$^{\star}$ & HD 10086 & G5~V           & 28.70 & 21.1 & 60.00 & 360 & 3.5 & 0.19 & 71.9 & 1.60 & 0.11\\
TYC3329-2203-1$^{\star}$ & HD 28005 & G2~V           & - & 30.3 & 60.00 & 271.25 & - & - & 71.9 & - & 0.11\\
TYC3415-2484-1$^{\star}$ & HD 71148 & G1~V           & - & 22.0 & 123.47 & 323 & - & - & 34.94 & - & 0.33\\
TYC3442-945-1$^{\star}$ & HIP 51525 & K7~V           & 28.13 & 16.0 & 2.00 & 83 & 1.01 & 0.05 & 2156.93 & 0.10 & 0.76\\
TYC3501-1373-1$^{\star}$ & HD 154345 & K0~V           & - & 18.3 & 54.82 & 399.67 & - & - & 78.69 & - & 0.12\\
TYC3520-1558-1$^{\star}$ & HD 156985 & K2             & 27.68 & 18.5 & 1.33 & 133 & 0.38 & 0.02 & 3243.5 & 0.00 & -\\
TYC3539-2623-1$^{\star}$ & BY Dra & K4~Ve+K7.5~Ve  & 29.92 & 16.5 & 596.67 & 211.09 & 50.44 & 2.75 & 7.23 & 24.00 & 15.6\\
TYC355-1288-1$^{\ast}$ & $\psi$ Ser & G2.5V & 28.31 & 14.8 & 483.33 & 137.55 & 1.49 & 0.08 & 8.93 & 0.40 & 0.4\\
TYC3565-1524-1$^{\star}$ & 16 Cyg A & G1.5~Vb        & 28.13 & 21.2 & 74.00 & 451.43 & 1.01 & 0.05 & 58.3 & 0.50 & 0.46\\
TYC3565-1525-1$^{\star}$ & 16 Cyg B & G3~V           & - & 21.2 & 440.83 & 431.08 & - & - & 9.79 & - & 0.95\\
TYC3623-850-1$^{\star}$ & HD 218868 & G8~V           & 28.37 & 23.6 & 120.00 & 184.88 & 1.7 & 0.09 & 35.95 & 0.10 & 0.14\\
TYC3638-438-1$^{\star}$ & V454 And & G3~V(k)        & 29.09 & 22.8 & 46.67 & 313.75 & 8.21 & 0.45 & 92.43 & 2.90 & 0.23\\
TYC3749-985-1$^{\star}$ & HD 37216 & G5~V           & 28.73 & 28.1 & 54.07 & 526.5 & 3.73 & 0.20 & 79.78 & 0.80 & 0.02\\
TYC3846-925-1$^{\star}$ & HD 115043 & G1~Va           & 29.01 & 25.2 & 41.00 & 190.71 & 6.89 & 0.38 & 105.22 & 4.30 & 0.23\\
TYC3986-2960-1$^{\star}$ & V447 Lac & K0~V            & 28.68 & 22.0 & 67.50 & 79.22 & 3.35 & 0.18 & 63.91 & 0.30 & 0.58\\
TYC4011-952-1$^{\star}$ & HD 221354 & K0~V            & - & 16.9 & 290.83 & 214.75 & - & - & 14.83 & - & 0.33\\
TYC4040-2023-1$^{\star}$ & V987 Cas & K0              & 28.89 & 10.0 & 60.00 & 585.25 & 5.3 & 0.29 & 71.9 & 3.60 & 0.08\\
TYC405-956-1$^{\star}$ & HD 157881 & K7~V     & 27.69 & 7.7 & 5.00 & 261 & 0.38 & 0.02 & 862.77 & 0.10 & -\\
TYC4133-1971-1$^{\star}$ & $\pi$1 UMa & G0.5~V          & 29.14 & 14.5 & 1820.00 & 366.02 & 9.16 & 0.50 & 2.37 & 5.60 & 1.34\\
TYC4176-540-1$^{\star}$ & EK Dra & G0~V            & 29.93 & 34.5 & 932.33 & 136.14 & 51.55 & 2.81 & 4.63 & 14.00 & 4.82\\
TYC4181-1555-1$^{\star}$ & HD 139477 & K3~V            & 28.93 & 19.5 & 5.00 & 135 & 5.78 & 0.32 & 862.77 & 2.00 & -\\
TYC4189-1345-1$^{\star}$ & HD 146868 & G4              & 28.52 & 31.0 & 3.33 & 141 & 2.36 & 0.13 & 1295.45 & 0.90 & -\\
TYC4448-2481-1$^{\star}$ & $\sigma$ Dra & K0~V            & 27.68 & 5.8 & 162.88 & 541.68 & 0.38 & 0.02 & 26.49 & 0.20 & 0.94\\
TYC4541-1894-1$^{\star}$ & HD 80768 & K7~V            & 27.94 & 20.9 & 13.33 & 115.25 & 0.66 & 0.04 & 323.62 & 0.00 & 0.33\\
TYC4547-495-1$^{\star}$ & HIP 46417 & K7~V            & - & 23.1 & 16.67 & 109.25 & - & - & 258.78 & - & 0.42\\
TYC457-453-1$^{\star}$ & HD 175726 & G0~V     & 29.36 & 26.6 & 990.00 & 306.86 & 14.82 & 0.81 & 4.36 & 3.90 & 0.8\\
TYC4680-535-1$^{\ast}$ & HD 4915 & G6V & - & 22.5 & 552.19 & 160.66 & - & - & 7.81 & - & 0.57\\
TYC4680-535-1$^{\star}$ & HD 4915 & G6~V            & - & 22.5 & 60.00 & 152.25 & - & - & 71.9 & - & 0.22\\
TYC4682-2121-1$^{\star}$ & 40 Cet & F9~V            & - & 28.9 & 60.00 & 213.5 & - & - & 71.9 & - & 0.25\\
TYC4687-325-1$^{\ast}$ & EX Cet & G9Vk & 28.85 & 24.0 & 146.67 & 108.6 & 4.86 & 0.27 & 29.41 & 0.20 & -\\
TYC4687-325-1$^{\star}$ & EX Cet & G9~Vk           & 28.85 & 24.0 & 180.00 & 95.87 & 4.86 & 0.27 & 23.97 & 0.70 & 0.92\\
TYC4693-252-1$^{\ast}$ & HD 13789  & K3.5V & 28.34 & 22.7 & 165.96 & 91.54 & 1.59 & 0.09 & 25.99 & 0.10 & -\\
TYC4697-245-1$^{\ast}$ & HD 14635  & K4-V & - & 27.7 & 30.00 & 65.97 & - & - & 143.8 & - & -\\
TYC4711-180-1$^{\ast}$ & HD 20619 & G2V & 27.71 & 24.0 & 403.27 & 170.32 & 0.4 & 0.02 & 10.7 & 0.00 & 0.54\\
TYC4718-32-1$^{\ast}$ & HD 24916 & K4V & 28.93 & 15.3 & 271.00 & 87.15 & 5.78 & 0.32 & 15.92 & 0.20 & 2.19\\
TYC4720-1374-1$^{\ast}$ & HD 22879 & G0VmF2 & - & 26.0 & 2322.71 & 186.29 & - & - & 1.86 & - & 0.24\\
TYC4720-1374-1$^{\star}$ & HD 22879 & G0~V            & - & 26.0 & 60.00 & 336.75 & - & - & 71.9 & - & 0.2\\
TYC4724-682-1$^{\ast}$ & HIP 18280 & K5V & - & 15.7 & 9.15 & 23.19 & - & - & 471.46 & - & -\\
TYC4748-1630-1$^{\ast}$ & HD 30562 & G2IV & - & 26.2 & 15.00 & 189.4 & - & - & 287.59 & - & -\\
TYC4748-1630-1$^{\star}$ & HD 30562 & G2~IV           & - & 26.2 & 60.00 & 375.25 & - & - & 71.9 & - & 0.04\\
TYC4757-1577-1$^{\ast}$ & HD 36003 & K5V & - & 12.9 & 2195.09 & 100.92 & - & - & 1.97 & - & 0.59\\
TYC4757-1577-1$^{\star}$ & HD 36003 & K5~V            & - & 12.9 & 4.00 & 128 & - & - & 1078.46 & - & 0.22\\
TYC4776-1306-1$^{\ast}$ & HD 38858 & G2V & 28.15 & 15.3 & 1645.92 & 210.41 & 1.05 & 0.06 & 2.62 & 0.20 & 0.27\\
TYC4777-1763-1$^{\ast}$ & HD 40397 & G7V & - & 24.3 & 831.97 & 173.98 & - & - & 5.19 & - & 0.19\\
TYC4800-2672-1$^{\ast}$ & HD 49933 & F5V+m-1.5 & 29.51 & 29.9 & 2618.21 & 119.35 & 20.57 & 1.12 & 1.65 & 3.80 & 0.62\\
TYC4800-2672-1$^{\star}$ & HD 49933 & F5~V            & 29.51 & 29.9 & 2295.79 & 339.88 & 20.57 & 1.12 & 1.88 & 11.30 & 0.86\\
TYC4822-3681-1$^{\ast}$ & HD 52265 & G2IV & - & 30.0 & 90.78 & 130.08 & - & - & 47.52 & - & 0.18\\
TYC4822-3681-1$^{\star}$ & HD 52265 & G2~IV           & - & 30.0 & 720.00 & 310.88 & - & - & 5.99 & - & 0.17\\
TYC4826-2907-1$^{\ast}$ & HD 52919 & K4V & 27.64 & 19.1 & 103.24 & 110.74 & 0.34 & 0.02 & 41.79 & 0.00 & -\\
TYC4833-2102-1$^{\ast}$ & HD 65277 & K3+V & 27.64 & 17.7 & 1028.20 & 108.76 & 0.34 & 0.02 & 4.2 & 0.00 & 0.65\\
TYC4835-546-1$^{\star}$ & V869 Mon & K3~V            & 28.45 & 14.1 & 12.50 & 171.67 & 2.02 & 0.11 & 345.11 & 0.50 & 0.4\\
TYC4862-360-1$^{\ast}$ & HD 72659 & G2V & - & 52.0 & 90.65 & 46.7 & - & - & 47.59 & - & 0.34\\
TYC4875-1583-1$^{\ast}$ & V401 Hya & G5V & 28.84 & 24.3 & 261.67 & 147.97 & 4.75 & 0.26 & 16.49 & 1.20 & 0.84\\
TYC4875-1583-1$^{\star}$ & V401 Hya & G5~V            & 28.84 & 24.3 & 1280.00 & 234.48 & 4.75 & 0.26 & 3.37 & 1.10 & 0.82\\
TYC488-2997-1$^{\ast}$ & HD 186704 & G0V & 30.07 & 29.2 & 20.85 & 104.66 & 70.02 & 3.82 & 206.9 & 3.60 & -\\
TYC4892-471-1$^{\ast}$ & HD 80632 & K5-V & - & 24.2 & 163.99 & 36.21 & - & - & 26.31 & - & 1.22\\
TYC4924-1114-1$^{\ast}$ & HH Leo & G8+V(k) & 29.89 & 26.2 & 115.00 & 112.57 & 47.23 & 2.58 & 37.51 & 7.20 & -\\
TYC4928-281-1$^{\ast}$ & HD 98281 & K0V & - & 22.2 & 1181.94 & 171.73 & - & - & 3.65 & - & 0.36\\
TYC4928-281-1$^{\star}$ & HD 98281 & K0~V            & - & 22.2 & 32.28 & 765 & - & - & 133.64 & - & -\\
TYC4963-1245-1$^{\ast}$ & PX Vir & K1V & 28.78 & 20.5 & 132.50 & 88.78 & 4.17 & 0.23 & 32.56 & 0.10 & 2.41\\
TYC4967-113-1$^{\ast}$ & HD 119291 & K5V & - & 24.6 & 228.98 & 31.39 & - & - & 18.84 & - & 1.67\\
TYC4970-1091-1$^{\ast}$ & HIP 67092 & K5V & 28.6 & 29.4 & 100.00 & 39.07 & 2.81 & 0.15 & 43.14 & 0.00 & -\\
TYC498-2720-1$^{\star}$ & V1654 Aql & K5~V     & 27.96 & 12.7 & 40.00 & 160.43 & 0.69 & 0.04 & 107.85 & 0.10 & 0.94\\
TYC5009-154-1$^{\ast}$ & HIP 74555 & K5V & - & 25.7 & 47.33 & 30.74 & - & - & 91.14 & - & -\\
TYC5028-1055-1$^{\ast}$ & HD 138763 & F9IV-V & 29.16 & 25.5 & 307.12 & 148.53 & 9.57 & 0.52 & 14.05 & 0.50 & 1.03\\
TYC5043-109-1$^{\ast}$ & HD 147512 & G8/K0V & - & 26.9 & 448.07 & 169.14 & - & - & 9.63 & - & 0.25\\
TYC5051-1354-1$^{\ast}$ & V2292 Oph & G8.5V(k) & 28.98 & 16.8 & 518.15 & 117.49 & 6.45 & 0.35 & 8.33 & 1.40 & 1.3\\
TYC5051-1354-1$^{\star}$ & V2292 Oph & G8.5~V(k)       & 28.98 & 16.8 & 58.17 & 330.6 & 6.45 & 0.35 & 74.16 & 2.50 & 0.71\\
TYC5056-876-1$^{\ast}$ & HD 149200 & F6V & - & 51.5 & 54.86 & 57.03 & - & - & 78.63 & - & -\\
TYC5071-891-1$^{\ast}$ & HD 157347 & G3V & - & 19.7 & 1221.24 & 143.57 & - & - & 3.53 & - & 0.33\\
TYC5094-138-1$^{\ast}$ & HD 162283 & K7V & - & 22.2 & 588.30 & 33.92 & - & - & 7.33 & - & 2.51\\
TYC5099-450-1$^{\ast}$ & HD 170493 & K3V & - & 18.8 & 688.33 & 95.2 & - & - & 6.27 & - & 0.57\\
TYC5102-100-1$^{\ast}$ & HD 168442 & K7Vk & 28.19 & 19.0 & 40.34 & 24.18 & 1.15 & 0.06 & 106.94 & 0.00 & -\\
TYC5118-441-1$^{\ast}$ & HD 173818 & K7 & 27.6 & 14.3 & 47.08 & 32.52 & 0.32 & 0.02 & 91.63 & 0.00 & -\\
TYC5161-868-1$^{\ast}$ & V1703 Aql & K2.5V & 28.07 & 19.6 & 250.00 & 84.37 & 0.88 & 0.05 & 17.25 & 0.00 & 1.84\\
TYC5230-369-1$^{\ast}$ & NT Aqr & G1V & 29.55 & 36.4 & 37.50 & 102.71 & 22.45 & 1.23 & 115.04 & 0.80 & -\\
TYC5235-1468-1$^{\star}$ & HD 217107 & G8~IV-V         & - & 20.1 & 277.03 & 529.32 & - & - & 15.57 & - & 0.34\\
TYC5240-1342-1$^{\ast}$ & HD 215152 & K3V & - & 21.6 & 5615.51 & 110.72 & - & - & 0.77 & - & 0.63\\
TYC5242-229-1$^{\ast}$ & HD 218566 & K4V & - & 28.9 & 205.00 & 68.71 & - & - & 21.04 & - & 0.32\\
TYC5254-1167-1$^{\ast}$ & HD 221356 & F8V & - & 26.0 & 466.89 & 212.02 & - & - & 9.24 & - & 0.19\\
TYC5254-1167-1$^{\star}$ & HD 221356 & F8~V            & - & 26.0 & 60.00 & 226.25 & - & - & 71.9 & - & 0.29\\
TYC5265-757-1$^{\ast}$ & BE Cet & G2.5V & 29.04 & 21.3 & 124.00 & 106.42 & 7.36 & 0.40 & 34.79 & 1.00 & -\\
TYC5265-757-1$^{\star}$ & BE Cet & G2.5~V          & 29.04 & 21.3 & 56.00 & 571.5 & 7.36 & 0.40 & 77.03 & 12.10 & 0.52\\
TYC5266-921-1$^{\ast}$ & HD 361 & G1V & 28.29 & 27.3 & 243.81 & 182.09 & 1.43 & 0.08 & 17.69 & 0.10 & 0.7\\
TYC5267-1131-1$^{\ast}$ & HD 1388 & G0V & - & 26.9 & 2215.39 & 199.06 & - & - & 1.95 & - & 0.21\\
TYC5273-1835-1$^{\ast}$ & HD 7377 & K3V & - & 36.2 & 4.66 & 20.3 & - & - & 925.72 & - & -\\
TYC5273-2653-1$^{\ast}$ & 37 Cet & F5V & 28.72 & 23.9 & 152.80 & 211.68 & 3.65 & 0.20 & 28.23 & 2.80 & 0.23\\
TYC5275-1029-1$^{\ast}$ & EW Cet & G9V(k) & 28.77 & 25.6 & 270.00 & 90.35 & 4.08 & 0.22 & 15.98 & 0.10 & 2\\
TYC5276-1431-1$^{\ast}$ & HD 8389         & K0V CN+2 & 28.65 & 30.1 & 495.00 & 132.99 & 3.14 & 0.17 & 8.72 & 0.20 & 0.47\\
TYC5278-2439-1$^{\ast}$ & EZ Cet & G3V & 29.17 & 23.7 & 5.00 & 156.35 & 9.78 & 0.53 & 862.77 & 6.20 & -\\
TYC5279-363-1$^{\ast}$ & HIP 8220 & K5V & - & 40.0 & 43.47 & 28.47 & - & - & 99.24 & - & -\\
TYC5296-1533-1$^{\ast}$ & $\epsilon$ Eri & K2V & 28.33 & 3.2 & 13.50 & 152.62 & 1.56 & 0.08 & 319.55 & 0.60 & -\\
TYC5296-1533-1$^{\star}$ & $\epsilon$ Eri & K2Vk            & 28.32 & 3.2 & 1329.33 & 448.39 & 1.52 & 0.08 & 3.25 & 2.40 & 2.32\\
TYC5309-214-1$^{\ast}$ & HIP 17365 & K7-V(k) & - & 28.4 & 104.77 & 27.66 & - & - & 41.18 & - & -\\
TYC5319-1176-1$^{\ast}$ & HIP 20232 & K5-V(k) & - & 29.3 & 57.79 & 29.9 & - & - & 74.65 & - & -\\
TYC5325-1952-1$^{\ast}$ & HD 30523 & K5Vk & - & 26.5 & 33.01 & 36.29 & - & - & 130.68 & - & -\\
TYC5328-1157-1$^{\ast}$ & HIP 22424 & K7V & - & 25.1 & 135.13 & 27.17 & - & - & 31.92 & - & -\\
TYC5330-392-1$^{\ast}$ & HD 33725 & G9V & - & 28.7 & 367.04 & 118.91 & - & - & 11.75 & - & 0.36\\
TYC5340-1141-1$^{\ast}$ & AF lep & F7V & 30.35 & 26.9 & 10.00 & 105.14 & 129.2 & 7.05 & 431.39 & 10.20 & -\\
TYC5340-1141-1$^{\star}$ & AF lep & F7~V            & 30.35 & 26.9 & 1013.33 & 213.27 & 129.2 & 7.05 & 4.26 & 68.60 & 4.02\\
TYC5351-496-1$^{\ast}$ & HIP 27397 & K9V(k) & - & 28.1 & 135.00 & 28.52 & - & - & 31.95 & - & -\\
TYC5372-2047-1$^{\ast}$ & HD 45977 & K4+V(k) & 28 & 27.0 & 80.19 & 36.01 & 0.76 & 0.04 & 53.8 & 0.00 & -\\
TYC538-1647-1$^{\ast}$ & HD 200779 & K6V & - & 15.0 & 118.00 & 69.32 & - & - & 36.56 & - & -\\
TYC5385-1211-1$^{\ast}$ & HD 54359 & K3-V & - & 28.3 & 5.06 & 27.93 & - & - & 852.54 & - & -\\
TYC5438-2380-1$^{\ast}$ & 18 Pup & F6.5V & - & 22.6 & 1021.67 & 247.59 & - & - & 4.22 & - & 0.27\\
TYC5445-823-1$^{\ast}$ & HIP 44722 & K7V & 28.13 & 14.5 & 159.88 & 30.77 & 1.01 & 0.05 & 26.98 & 0.00 & 4.59\\
TYC5464-875-1$^{\ast}$ & LQ Hya & K2V & 29.98 & 18.3 & 367.68 & 102.89 & 57.51 & 3.14 & 11.73 & 8.10 & 51.21\\
TYC5469-1000-1$^{\ast}$ & HD 82943 & F9VFe+0.5 & - & 27.6 & 1795.21 & 162.57 & - & - & 2.4 & - & 0.28\\
TYC5469-1000-1$^{\star}$ & HD 82943 & F9V             & - & 27.6 & 30.00 & 501.75 & - & - & 143.8 & - & 0.05\\
TYC5494-424-1$^{\ast}$ & HIP 50944 & K5.5V & - & 29.1 & 148.34 & 33.92 & - & - & 29.08 & - & -\\
TYC5514-1135-1$^{\ast}$ & HIP 55066 & K7V & - & 18.3 & 65.79 & 31.76 & - & - & 65.57 & - & -\\
TYC5545-686-1$^{\ast}$ & EQ Vir & K4.5Vke & 29.59 & 20.5 & 298.10 & 65.74 & 24.5 & 1.34 & 14.47 & 0.30 & -\\
TYC5545-686-1$^{\star}$ & EQ Vir & K4.5~Vke        & 29.59 & 20.5 & 120.00 & 165 & 24.5 & 1.34 & 35.95 & 3.20 & 3.54\\
TYC5561-33-1$^{\ast}$ & HD 124106 & K1V(k) & 27.82 & 23.0 & 120.00 & 100.9 & 0.51 & 0.03 & 35.95 & 0.00 & -\\
TYC5583-611-1$^{\ast}$ & HD 132683 & K8Vk & - & 17.9 & 39.41 & 27.68 & - & - & 109.46 & - & -\\
TYC5598-468-1$^{\ast}$ & HD 136713 & K3IV-V & - & 22.1 & 1080.00 & 118.45 & - & - & 3.99 & - & 0.64\\
TYC5613-1378-1$^{\ast}$ & 18 Sco & G2V & 27.83 & 14.1 & 9864.43 & 131.68 & 0.52 & 0.03 & 0.44 & 0.00 & 0.25\\
TYC5613-1378-1$^{\star}$ & 18 Sco & G2~V            & 27.83 & 14.1 & 2777.67 & 480.21 & 0.52 & 0.03 & 1.55 & 0.20 & 0.77\\
TYC5624-1433-1$^{\ast}$ & HD 144585 & G1.5V & - & 27.5 & 669.02 & 162.74 & - & - & 6.45 & - & 0.25\\
TYC5699-2129-1$^{\ast}$ & HIP 90979 & K5 & - & 27.2 & 457.14 & 30.34 & - & - & 9.44 & - & 1.93\\
TYC5711-1098-1$^{\ast}$ & HD 176986 & K2.5V & - & 27.8 & 2448.14 & 89.82 & - & - & 1.76 & - & 0.44\\
TYC5729-2871-1$^{\ast}$ & 51 Aql & F5VFe-1CH-0.7 & 28.59 & 27.4 & 215.49 & 243.44 & 2.75 & 0.15 & 20.02 & 0.50 & 0.4\\
TYC5731-2021-1$^{\ast}$ & HD 183870 & K2.5V(k) & - & 17.7 & 15.00 & 173.1 & - & - & 287.59 & - & -\\
TYC5794-888-1$^{\ast}$ & HD 204587 & K7V(k) & - & 17.7 & 30.26 & 36.95 & - & - & 142.56 & - & -\\
TYC5803-1956-1$^{\ast}$ & HD 210277 & G8V & - & 21.3 & 415.00 & 189.23 & - & - & 10.4 & - & 0.18\\
TYC5803-1956-1$^{\star}$ & HD 210277 & G8~V            & - & 21.3 & 75.00 & 382.88 & - & - & 57.52 & - & 0.28\\
TYC5819-638-1$^{\ast}$ & HD 217065 & K6Vk & - & 27.9 & 84.67 & 29.84 & - & - & 50.95 & - & -\\
TYC5825-174-1$^{\ast}$ & HD 220339 & K2.5V & - & 19.2 & 508.55 & 130.56 & - & - & 8.48 & - & 0.66\\
TYC5854-6-1$^{\ast}$ & HD 9796 & K0V & - & 38.2 & 315.00 & 88.42 & - & - & 13.7 & - & 0.41\\
TYC5858-74-1$^{\ast}$ & HD 11507 & K9Vk & 28.01 & 11.1 & 99.26 & 42.85 & 0.77 & 0.04 & 43.46 & 0.00 & -\\
TYC5859-1512-1$^{\ast}$ & HIP 10037 & K9V(k) & - & 28.5 & 3087.30 & 23.1 & - & - & 1.4 & - & 1.63\\
TYC5860-1581-1$^{\ast}$ & HD 15767 & K2.5V(k) & 29.08 & 27.0 & 4.28 & 40.4 & 8.03 & 0.44 & 1007.91 & 0.00 & -\\
TYC5861-2058-1$^{\ast}$ & HIP 10337 & K7V & 28.07 & 23.7 & 772.16 & 33.45 & 0.88 & 0.05 & 5.59 & 0.00 & 4.03\\
TYC5877-700-1$^{\ast}$ & HD 23356 & K2.5V & 28.13 & 14.0 & 161.44 & 93.98 & 1.01 & 0.05 & 26.72 & 0.00 & 0.77\\
TYC5889-644-1$^{\ast}$ & HIP 19165 & K7V & - & 25.9 & 417.28 & 36.56 & - & - & 10.34 & - & 0.73\\
TYC5892-1497-1$^{\ast}$ & HD 30157 & F7V & 29.15 & 45.3 & 11.79 & 45.36 & 9.36 & 0.51 & 365.89 & 0.70 & -\\
TYC5892-1953-1$^{\ast}$ & 58 Eri & G2.5IV-V & 27.89 & 13.2 & 362.50 & 160.21 & 0.59 & 0.03 & 11.9 & 0.00 & 0.76\\
TYC59-1947-1$^{\star}$ & $\kappa$1 Cet & G5~V     & 28.79 & 9.1 & 262.67 & 279.46 & 4.26 & 0.23 & 16.42 & 4.00 & 1.25\\
TYC5914-1173-1$^{\ast}$ & HD 34751A & K6Vk & 28.76 & 20.4 & 9.22 & 27 & 3.99 & 0.22 & 467.88 & 0.00 & -\\
TYC5917-357-1$^{\ast}$ & HD 37986 & G8+VCN+1 & - & 30.1 & 312.08 & 154.57 & - & - & 13.82 & - & 0.37\\
TYC5926-1570-1$^{\ast}$ & HD 38382 & F8.5V & - & 26.3 & 309.65 & 190.35 & - & - & 13.93 & - & 0.2\\
TYC5939-2257-1$^{\ast}$ & HD 39855 & G8VFe-0.7 & - & 23.3 & 6.33 & 129.75 & - & - & 681.49 & - & -\\
TYC5946-489-1$^{\ast}$ & V353 Cma & K2.5V(k) & 28.14 & 28.8 & 402.14 & 104.57 & 1.03 & 0.06 & 10.73 & 0.00 & 1.19\\
TYC6014-255-1$^{\ast}$ & HD 76932 & G2VFe-1.8CH-1 & - & 21.4 & 1.00 & 119.3 & - & - & 4313.85 & - & -\\
TYC6027-1246-1$^{\ast}$ & V405 Hya & K3V(k) & 29.04 & 27.4 & 107.36 & 84.12 & 7.36 & 0.40 & 40.18 & 0.30 & -\\
TYC6073-993-1$^{\ast}$ & HIP 51443 & K5V(k) & - & 29.4 & 62.08 & 35.43 & - & - & 69.49 & - & -\\
TYC6100-1491-1$^{\ast}$ & HD 104067 & K3-V(k) & - & 20.4 & 1315.12 & 128.95 & - & - & 3.28 & - & 0.55\\
TYC6103-1652-1$^{\ast}$ & HD 108564 & K5V & - & 27.3 & 372.67 & 49.89 & - & - & 11.58 & - & 0.57\\
TYC6106-104-1$^{\ast}$ & HD 108581 & K5V(k) & - & 23.8 & 69.83 & 31.46 & - & - & 61.78 & - & -\\
TYC6135-445-1$^{\ast}$ & HD 120467 & K6Va & - & 14.1 & 40.99 & 35.16 & - & - & 105.24 & - & -\\
TYC6189-359-1$^{\ast}$ & HD 139763 & K6Vk & 27.38 & 15.6 & 62.12 & 32.9 & 0.19 & 0.01 & 69.44 & 0.00 & -\\
TYC624-723-1$^{\ast}$ & HD 9986 & G2V & 28.02 & 25.5 & 117.67 & 166.21 & 0.79 & 0.04 & 36.66 & 0.00 & -\\
TYC624-723-1$^{\star}$ & HD 9986 & G2~V     & 28.02 & 25.5 & 3463.33 & 294.94 & 0.79 & 0.04 & 1.25 & 0.10 & 0.21\\
TYC6309-2274-1$^{\ast}$ & HIP 95417 & K8V(k) & - & 27.6 & 120.00 & 21.8 & - & - & 35.95 & - & -\\
TYC6323-1585-1$^{\ast}$ & HD 191391 & K6Vk & - & 15.8 & 155.36 & 32.37 & - & - & 27.77 & - & 3.21\\
TYC6343-908-1$^{\ast}$ & HIP 102332 & K7V & - & 26.0 & 68.93 & 28.72 & - & - & 62.58 & - & -\\
TYC6343-908-1$^{\star}$ & HIP 102332 & K7~V            & - & 26.0 & 4.00 & 44.25 & - & - & 1078.46 & - & 0.38\\
TYC6368-1244-1$^{\ast}$ & HD 203040 & K6.5Vk & 28.51 & 15.8 & 39.45 & 48.25 & 2.31 & 0.13 & 109.35 & 0.00 & -\\
TYC6373-214-1$^{\ast}$ & HD 204941 & K2V & - & 28.7 & 1435.35 & 95.27 & - & - & 3.01 & - & 0.3\\
TYC6388-140-1$^{\ast}$ & HD 212658 & K4.5Vk & 28.23 & 25.5 & 70.67 & 36.44 & 1.25 & 0.07 & 61.04 & 0.00 & -\\
TYC6403-455-1$^{\ast}$ & HD 221503 & K6Vk & - & 14.6 & 199.76 & 32.36 & - & - & 21.6 & - & 5.06\\
TYC6407-181-1$^{\ast}$ & HD 222422 & G8V & - & 26.3 & 98.58 & 143.55 & - & - & 43.76 & - & -\\
TYC641-305-1$^{\ast}$ & BZ Cet & K2.5Vk & 28.57 & 23.8 & 88.92 & 85.47 & 2.63 & 0.14 & 48.51 & 0.10 & -\\
TYC6417-161-1$^{\ast}$ & HD 2025 & K3V & - & 18.0 & 82.77 & 139.93 & - & - & 52.12 & - & -\\
TYC6421-824-1$^{\star}$ & HD 3795 & K0~V            & - & 28.5 & 56.00 & 630.5 & - & - & 77.03 & - & 0.15\\
TYC6422-1073-1$^{\ast}$ & HD 4967 & K7-Vk & - & 15.3 & 41.34 & 44.58 & - & - & 104.35 & - & -\\
TYC6422-1361-1$^{\ast}$ & HD 6378 & K5+V(k) & - & 27.0 & 38.80 & 40.6 & - & - & 111.18 & - & -\\
TYC6425-1223-1$^{\ast}$ & HD 7279 & K6V(k) & - & 22.7 & 97.21 & 31.58 & - & - & 44.38 & - & -\\
TYC6426-1229-1$^{\star}$ & HD 9540 & G8.5~V          & 27.99 & 19.3 & 56.00 & 411.38 & 0.74 & 0.04 & 77.03 & 0.50 & 0.14\\
TYC6434-1025-1$^{\ast}$ & HD 16270 & K3.5V(k) & 28.09 & 21.2 & 59.61 & 43.9 & 0.92 & 0.05 & 72.37 & 0.00 & -\\
TYC6434-494-1$^{\ast}$ & HIP 12961 & K5V & - & 23.4 & 556.54 & 31.59 & - & - & 7.75 & - & 2.95\\
TYC6442-466-1$^{\ast}$ & HD 20280 & K5.5V(k) & - & 18.7 & 74.07 & 31.98 & - & - & 58.24 & - & -\\
TYC6447-596-1$^{\ast}$ & HIP 17346 & K4.5V & - & 26.0 & 198.67 & 34.1 & - & - & 21.71 & - & 1.41\\
TYC6472-1376-1$^{\ast}$ & HD 31560 & K3.5V(k) & 27.34 & 18.2 & 64.98 & 105.69 & 0.18 & 0.01 & 66.39 & 0.00 & -\\
TYC6510-1219-1$^{\ast}$ & HD 44821 & G2V & 28.97 & 29.5 & 15.83 & 43.4 & 6.31 & 0.34 & 272.51 & 0.10 & -\\
TYC6518-2342-1$^{\ast}$ & HD 45184 & G2Va & - & 22.0 & 2621.19 & 188.04 & - & - & 1.65 & - & 0.21\\
TYC6529-1031-1$^{\ast}$ & HD 48938 & G0VFe-0.8CH-0.5 & - & 26.9 & 335.32 & 225.9 & - & - & 12.87 & - & 0.14\\
TYC6534-866-1$^{\ast}$ & HD 50806 & G5V & - & 25.8 & 503.50 & 190.33 & - & - & 8.57 & - & 0.21\\
TYC6557-844-1$^{\ast}$ & HIP 38594 & K5 & - & 17.8 & 105.33 & 28.66 & - & - & 40.96 & - & -\\
TYC6567-2306-1$^{\ast}$ & HD 67458 & G0V & - & 25.7 & 320.00 & 154.26 & - & - & 13.48 & - & 0.3\\
TYC6631-431-1$^{\ast}$ & HD 90156 & G5V & - & 22.0 & 1844.38 & 184.49 & - & - & 2.34 & - & 0.34\\
TYC6638-1134-1$^{\ast}$ & HD 93380 & K5V(k) & - & 21.2 & 75.00 & 67.97 & - & - & 57.52 & - & -\\
TYC6645-338-1$^{\ast}$ & V419 Hya & K1.5V(k) & 28.82 & 21.5 & 291.47 & 97.52 & 4.55 & 0.25 & 14.8 & 0.40 & 2.03\\
TYC6653-858-1$^{\ast}$ & HD 97343 & G8.5V & - & 22.1 & 1115.93 & 184.89 & - & - & 3.87 & - & 0.37\\
TYC6666-290-1$^{\ast}$ & HD 103949 & K3V & - & 26.5 & 60.00 & 98.45 & - & - & 71.9 & - & -\\
TYC6670-187-1$^{\ast}$ & HD 103836 & K3.5V & - & 25.7 & 5.44 & 34.33 & - & - & 792.99 & - & -\\
TYC6688-1107-1$^{\ast}$ & HD 111261B & K7V(k) & - & 18.7 & 123.27 & 35.99 & - & - & 35 & - & -\\
TYC6713-183-1$^{\ast}$ & HD 116858 & K2.5V (k) & - & 30.0 & 75.00 & 96.1 & - & - & 57.52 & - & -\\
TYC6713-185-1$^{\ast}$ & HD 116920 & K2+V & - & 29.8 & 131.67 & 90.08 & - & - & 32.76 & - & -\\
TYC6747-1787-1$^{\ast}$ & HD 130992 & K3.5V & - & 16.8 & 562.76 & 126.05 & - & - & 7.67 & - & 0.69\\
TYC6749-785-1$^{\ast}$ & HD 128356 & K2.5IV & - & 26.2 & 399.48 & 79.37 & - & - & 10.8 & - & 0.6\\
TYC6766-877-1$^{\ast}$ & 23 Lib & G6IV-V & - & 26.2 & 732.25 & 132.14 & - & - & 5.89 & - & 0.28\\
TYC6766-877-1$^{\ast}$ & 23 Lib & G6~IV-V         & - & 26.2 & 15.00 & 284.25 & - & - & 287.59 & - & 0.15\\
TYC6771-1122-1$^{\ast}$ & HD 137303 & K4V & - & 22.2 & 238.33 & 82.45 & - & - & 18.1 & - & -\\
TYC6771-243-1$^{\ast}$ & HD 136894 & G8+V & - & 26.9 & 580.00 & 172.13 & - & - & 7.44 & - & 0.35\\
TYC6823-1187-1$^{\ast}$ & HD 154088 & K0IV-V & - & 18.3 & 2939.99 & 173.26 & - & - & 1.47 & - & 0.33\\
TYC6826-247-1$^{\ast}$ & HD 158233 & K7-V(k) & 28.26 & 18.4 & 83.39 & 37.04 & 1.34 & 0.07 & 51.73 & 0.00 & -\\
TYC6865-1041-1$^{\ast}$ & HD 170209 & K5-V(k) & - & 27.2 & 65.59 & 31.18 & - & - & 65.77 & - & -\\
TYC6891-1773-1$^{\ast}$ & V4200 Sgr & K2IV(k) & 28.82 & 14.1 & 146.75 & 109.83 & 4.55 & 0.25 & 29.4 & 0.30 & 2.01\\
TYC6891-2674-1$^{\ast}$ & HD 187760 & K5Vk & - & 25.8 & 13.22 & 32.15 & - & - & 326.31 & - & -\\
TYC6897-2051-1$^{\ast}$ & HD 183877 & G8VFe-1CH-0.5 & 28.72 & 27.8 & 93.33 & 159.79 & 3.65 & 0.20 & 46.22 & 0.40 & -\\
TYC6921-1792-1$^{\ast}$ & HD 196761 & G7.5IV-V & - & 14.7 & 559.66 & 189.83 & - & - & 7.71 & - & 0.38\\
TYC6971-95-1$^{\ast}$ & HD 217357 & K7+Vk & - & 8.2 & 13.59 & 41.45 & - & - & 317.43 & - & -\\
TYC6972-529-1$^{\ast}$ & HD 218294 & K6Vk & 28.05 & 22.1 & 28.61 & 34.73 & 0.84 & 0.05 & 150.78 & 0.00 & -\\
TYC6972-529-1$^{\star}$ & HD 218294 & K6~Vk           & 28.05 & 22.1 & 11.67 & 121 & 0.84 & 0.05 & 369.65 & 0.10 & -\\
TYC6998-1282-1$^{\ast}$ & HD 5133 & K2.5V(k) & 28.59 & 14.0 & 1.06 & 42.05 & 2.75 & 0.15 & 4069.67 & 0.00 & -\\
TYC7-323-1$^{\ast}$ & DR Psc & F0 & - & 197.5 & 7.50 & 201 & - & - & 575.18 & - & -\\
TYC7009-1256-1$^{\ast}$ & HD 13513A & K8Vk & 28.29 & 22.4 & 89.83 & 25.61 & 1.43 & 0.08 & 48.02 & 0.00 & -\\
TYC7015-835-1$^{\ast}$ & HD 17970 & K2V & - & 25.5 & 1106.61 & 115.03 & - & - & 3.9 & - & 0.32\\
TYC7021-1105-1$^{\ast}$ & HD 21411 & G8V & 28.24 & 29.2 & 56.85 & 105.18 & 1.28 & 0.07 & 75.88 & 0.10 & -\\
TYC7044-507-1$^{\ast}$ & HD 29231 & G9V & - & 28.2 & 120.00 & 125.49 & - & - & 35.95 & - & -\\
TYC7052-1141-1$^{\ast}$ & HD 30876 & K2.5V & 28.14 & 17.7 & 300.00 & 163.56 & 1.03 & 0.06 & 14.38 & 0.20 & 0.81\\
TYC7059-797-1$^{\ast}$ & HD 35854 & K3-V & 27.89 & 17.9 & 1160.47 & 139.92 & 0.59 & 0.03 & 3.72 & 0.00 & 0.67\\
TYC7088-486-1$^{\ast}$ & HD 49095 & F6.5V & 27.69 & 24.0 & 317.23 & 235.55 & 0.38 & 0.02 & 13.6 & 0.10 & 0.22\\
TYC7117-281-1$^{\ast}$ & HD 59967 & G2V & 29.06 & 21.8 & 1596.64 & 202.12 & 7.69 & 0.42 & 2.7 & 2.10 & 1.03\\
TYC7135-2774-1$^{\ast}$ & HD 72673 & G9V & 27.86 & 12.2 & 3445.26 & 195.72 & 0.56 & 0.03 & 1.25 & 0.10 & 0.54\\
TYC7158-2315-1$^{\ast}$ & HD 82342 & K3.5V & - & 19.6 & 1043.99 & 97.96 & - & - & 4.13 & - & 0.47\\
TYC7159-2382-1$^{\ast}$ & HIP 44899 & K7V(k) & - & 23.8 & 99.19 & 33.39 & - & - & 43.49 & - & -\\
TYC7187-126-1$^{\ast}$ & HD 88742 & G0V & 28.6 & 22.4 & 238.65 & 157.64 & 2.81 & 0.15 & 18.08 & 0.40 & 0.62\\
TYC7190-2048-1$^{\ast}$ & HD 93083 & K2IV-V & - & 28.5 & 2097.65 & 109.33 & - & - & 2.06 & - & 0.61\\
TYC7201-619-1$^{\ast}$ & HD 96700 & G0V & - & 25.4 & 3399.04 & 188.92 & - & - & 1.27 & - & 0.25\\
TYC7217-698-1$^{\ast}$ & HD 102438 & G6V & - & 17.7 & 892.27 & 193.51 & - & - & 4.84 & - & 0.26\\
TYC7220-866-1$^{\ast}$ & HD 100623 & K0-V & - & 9.5 & 19.20 & 130.35 & - & - & 224.68 & - & -\\
TYC7251-713-1$^{\ast}$ & HIP 61872 & K6.5V (k) & - & 30.0 & 238.68 & 25.98 & - & - & 18.07 & - & -\\
TYC7258-1542-1$^{\ast}$ & HD 114386 & K3V & - & 27.9 & 285.00 & 88.11 & - & - & 15.14 & - & -\\
TYC7263-2025-1$^{\ast}$ & HD 114747 & K2III-IV & - & 27.9 & 585.00 & 117.86 & - & - & 7.37 & - & 0.44\\
TYC7270-974-1$^{\ast}$ & HD 120036 & K6.5V(k) & 28.2 & 14.6 & 394.28 & 65.26 & 1.17 & 0.06 & 10.94 & 0.00 & 3.27\\
TYC7273-433-1$^{\ast}$ & HD 118466 & K2V & - & 47.9 & 168.12 & 40.89 & - & - & 25.66 & - & 0.55\\
TYC7343-2777-1$^{\ast}$ & HD 145825 & G2V & 28.03 & 22.2 & 323.00 & 131.67 & 0.81 & 0.04 & 13.36 & 0.00 & 0.22\\
TYC7343-2777-1$^{\star}$ & HD 145825 & G2~V            & 28.03 & 22.2 & 140.00 & 283.82 & 0.81 & 0.04 & 30.81 & 0.40 & 0.18\\
TYC7344-761-1$^{\ast}$ & HD 148303 & K2.5V & 28.57 & 28.1 & 946.67 & 75.5 & 2.63 & 0.14 & 4.56 & 0.30 & 0.76\\
TYC7349-2113-1$^{\ast}$ & HD 149621 & K5.5V(k) & - & 25.4 & 10.00 & 39.25 & - & - & 431.39 & - & -\\
TYC7385-524-1$^{\ast}$ & HD 161612 & G8V & - & 26.9 & 765.73 & 163.57 & - & - & 5.63 & - & 0.31\\
TYC741-1283-1$^{\star}$ & HD 47127 & G5~V     & - & 26.7 & 21.33 & 751 & - & - & 202.24 & - & -\\
TYC7433-1530-1$^{\ast}$ & HD 183783 & K4+V & - & 21.1 & 649.91 & 75.65 & - & - & 6.64 & - & 0.63\\
TYC7444-1240-1$^{\ast}$ & HD 189245 & F8.5VFe-0.6CH-0.5 & 29.99 & 22.0 & 232.69 & 190.85 & 58.78 & 3.21 & 18.54 & 7.90 & 1.18\\
TYC7475-292-1$^{\ast}$ & HD 199981 & K6V(k) & 28.3 & 20.5 & 212.26 & 34.53 & 1.46 & 0.08 & 20.32 & 0.00 & 1.4\\
TYC7497-756-1$^{\ast}$ & HD 213042 & K4-V & - & 15.7 & 546.66 & 102.07 & - & - & 7.89 & - & 0.86\\
TYC7498-1050-1$^{\ast}$ & HD 214759 & K0IV-V & 28.42 & 26.6 & 555.74 & 116.53 & 1.9 & 0.10 & 7.76 & 0.10 & 0.31\\
TYC7501-33-1$^{\ast}$ & HD 215641 & G8V(k) & 28.75 & 27.4 & 672.22 & 100.81 & 3.9 & 0.21 & 6.42 & 0.20 & 0.99\\
TYC7518-129-1$^{\ast}$ & HD 222335 & G9.5V & - & 18.3 & 533.79 & 171.55 & - & - & 8.08 & - & 0.89\\
TYC7535-851-2$^{\ast}$ & HD 4378A & K6V(k) & 28.21 & 15.7 & 1.03 & 14.6 & 1.2 & 0.07 & 4188.21 & 0.00 & -\\
TYC7558-585-1$^{\ast}$ & CC Eri & K8Vkee & 29.66 & 11.5 & 5.00 & 42.75 & 28.56 & 1.56 & 862.77 & 3.50 & -\\
TYC7571-425-1$^{\ast}$ & HD 21175 & K1V & 29.07 & 17.7 & 300.09 & 104.27 & 7.86 & 0.43 & 14.38 & 0.20 & 0.7\\
TYC7573-1244-1$^{\ast}$ & HD 25004 & K6V(k) & - & 17.6 & 46.71 & 39.87 & - & - & 92.35 & - & -\\
TYC7576-189-1$^{\ast}$ & HD 24331 & K2.5V & - & 27.1 & 285.00 & 85.72 & - & - & 15.14 & - & -\\
TYC7595-352-1$^{\ast}$ & HD 35650 & K6Vke & 29.05 & 17.5 & 387.98 & 47.86 & 7.52 & 0.41 & 11.12 & 0.10 & 14.4\\
TYC7596-458-1$^{\ast}$ & HIP 26542 & K3.5V(k) & - & 29.5 & 84.63 & 50.15 & - & - & 50.97 & - & -\\
TYC7621-1364-1$^{\ast}$ & HD 45289 & G2V & - & 27.9 & 864.12 & 159.75 & - & - & 4.99 & - & 0.18\\
TYC7621-1364-1$^{\star}$ & HD 45289 & G2~V            & - & 27.9 & 46.67 & 313.13 & - & - & 92.43 & - & 0.14\\
TYC7641-1530-1$^{\ast}$ & HD 53705 & G1.5V & - & 17.1 & 346.00 & 191.52 & - & - & 12.47 & - & 0.32\\
TYC7665-696-1$^{\ast}$ & HD 70642 & G6VCN+0.5 & - & 29.3 & 290.43 & 145.18 & - & - & 14.85 & - & 0.21\\
TYC7666-718-1$^{\ast}$ & HD 73524 & G0Vp & - & 27.6 & 2259.09 & 211.34 & - & - & 1.91 & - & 0.17\\
TYC7683-1503-1$^{\ast}$ & HD 75289 & F9VFe+0.3 & - & 29.1 & 144.69 & 181.92 & - & - & 29.81 & - & -\\
TYC7706-1752-1$^{\ast}$ & HD 85512 & K6V(k) & - & 11.3 & 12514.80 & 107.71 & - & - & 0.35 & - & 0.62\\
TYC7726-1225-1$^{\ast}$ & HD 97998 & G1V & - & 27.2 & 325.80 & 163.62 & - & - & 13.24 & - & 0.27\\
TYC7753-1657-1$^{\ast}$ & HD 101581 & K4.5V(k) & - & 12.8 & 85.30 & 131.44 & - & - & 50.57 & - & -\\
TYC7770-2412-1$^{\ast}$ & HD 109409 & G3IV & - & 28.5 & 345.36 & 212.42 & - & - & 12.49 & - & 0.24\\
TYC7771-1840-1$^{\ast}$ & HD 110619 & G5V & - & 27.8 & 370.55 & 152.04 & - & - & 11.64 & - & 0.5\\
TYC7809-2461-1$^{\ast}$ & HD 125595 & K4V(k) & - & 28.2 & 1116.37 & 50.4 & - & - & 3.86 & - & 0.67\\
TYC7830-81-1$^{\ast}$ & HIP 74261 & K5 & - & 26.5 & 52.20 & 24.75 & - & - & 82.64 & - & -\\
TYC7832-2247-1$^{\ast}$ & HIP 73362 & K6.5V(k) & - & 24.2 & 169.05 & 24.99 & - & - & 25.52 & - & -\\
TYC7837-930-1$^{\ast}$ & HD 140901 & G7IV-V & 28.49 & 15.3 & 274.57 & 172.63 & 2.21 & 0.12 & 15.71 & 0.30 & 0.32\\
TYC7846-245-1$^{\ast}$ & HD 142709 & K5-V & - & 14.7 & 761.44 & 98.28 & - & - & 5.67 & - & 0.69\\
TYC7976-1340-1$^{\ast}$ & HD 199288 & G2VFe-1.0 & - & 21.6 & 3688.17 & 88.87 & - & - & 1.17 & - & 0.55\\
TYC7986-911-1$^{\ast}$ & HIP 107772 & K4 & - & 23.7 & 357.98 & 23.18 & - & - & 12.05 & - & 2.04\\
TYC7999-1575-1$^{\ast}$ & HD 210918 & G2V & - & 22.1 & 1982.81 & 215.49 & - & - & 2.18 & - & 0.18\\
TYC80-1093-1$^{\ast}$ & 45 Tau & F4V & 28.65 & 37.5 & 2.00 & 130.55 & 3.14 & 0.17 & 2156.93 & 0.30 & -\\
TYC80-1377-1$^{\ast}$ & HD 26990 & G0V & 29.09 & 39.0 & 105.00 & 136.79 & 8.21 & 0.45 & 41.08 & 3.10 & -\\
TYC80-204-1$^{\ast}$ & V891 Tau & G6V & 29.23 & 22.1 & 120.00 & 181.57 & 11.15 & 0.61 & 35.95 & 5.00 & -\\
TYC80-874-1$^{\ast}$ & V774 Tau & G0IV & 29.2 & 22.1 & 295.58 & 102.2 & 10.44 & 0.57 & 14.6 & 1.60 & 0.53\\
TYC8007-697-1$^{\ast}$ & HD 216054 & G9V & - & 28.5 & 296.67 & 127.33 & - & - & 14.54 & - & 0.18\\
TYC8015-1020-1$^{\ast}$ & WASP-29 & K4V & - & 87.8 & 210.00 & 25 & - & - & 20.54 & - & -\\
TYC8015-290-1$^{\ast}$ & HD 224228 & K2.5V(k) & 28.8 & 21.9 & 463.33 & 89.51 & 4.35 & 0.24 & 9.31 & 0.60 & 2.08\\
TYC802-1157-1$^{\star}$ & HD 68834 & K5~V     & - & 19.2 & 20.00 & 94.13 & - & - & 215.69 & - & 0.98\\
TYC8038-706-1$^{\ast}$ & HD 6673 & K2.5V & - & 29.5 & 155.02 & 52.33 & - & - & 27.83 & - & 0.73\\
TYC8048-1022-1$^{\ast}$ & HD 13445 & K1V & 27.92 & 10.8 & 189.00 & 139.9 & 0.63 & 0.03 & 22.83 & 0.00 & 0.56\\
TYC805-1288-1$^{\ast}$ & HD 73667 & K2V & - & 18.5 & 2.42 & 40.4 & - & - & 1782.58 & - & -\\
TYC8056-1164-1$^{\ast}$ & $\iota$ Hor & F9VFe+0.3 & 29.08 & 17.3 & 3217.77 & 147.37 & 8.03 & 0.44 & 1.34 & 0.40 & 0.43\\
TYC8059-913-1$^{\ast}$ & HD 20407 & G5VFe-1.2CH-1 & - & 24.6 & 1133.09 & 200.09 & - & - & 3.81 & - & 0.28\\
TYC8062-748-1$^{\ast}$ & HD 21209 & K3.5V & 27.39 & 19.3 & 979.58 & 86.01 & 0.2 & 0.01 & 4.4 & 0.00 & 0.48\\
TYC8063-295-1$^{\ast}$ & HIP 17157 & K6V(k) & 28.49 & 26.3 & 186.62 & 37.52 & 2.21 & 0.12 & 23.12 & 0.00 & -\\
TYC8063-834-1$^{\ast}$ & HD 22496 & K6.5V(k) & 27.45 & 13.6 & 135.54 & 29.89 & 0.23 & 0.01 & 31.83 & 0.00 & 1.62\\
TYC8081-1280-1$^{\ast}$ & $\eta$1 Pic & F5V & 29.06 & 26.2 & 178.34 & 244.88 & 7.69 & 0.42 & 24.19 & 5.70 & 0.47\\
TYC8090-1488-1$^{\ast}$ & UY Pic & K1.5Vk & 30.07 & 24.6 & 390.86 & 123.4 & 70.02 & 3.82 & 11.04 & 2.90 & 6.35\\
TYC8106-311-1$^{\ast}$ & HD 44594 & G1.5V & - & 26.1 & 324.43 & 171.26 & - & - & 13.3 & - & 0.31\\
TYC811-707-1$^{\star}$ & HD 75767 & G1.5~V   & 28.84 & 22.5 & 33.47 & 369.25 & 4.75 & 0.26 & 128.89 & 3.70 & 0.16\\
TYC8132-40-1$^{\ast}$ & HD 59468 & G6.5V & - & 22.5 & 3833.24 & 170.56 & - & - & 1.13 & - & 0.27\\
TYC8161-1604-1$^{\ast}$ & HD 69655 & G0-V & - & 27.1 & 453.63 & 182.93 & - & - & 9.51 & - & 0.21\\
TYC8229-659-1$^{\ast}$ & HD 105671 & K4V(k) & 28.16 & 19.8 & 28.96 & 85.83 & 1.07 & 0.06 & 148.96 & 0.00 & -\\
TYC8247-3507-1$^{\ast}$ & HD 114853 & G1.5V & - & 25.1 & 1956.59 & 186.24 & - & - & 2.21 & - & 0.31\\
TYC825-1543-1$^{\ast}$ & $\pi$1 Cnc & G9V & 27.99 & 20.3 & 4.50 & 54.13 & 0.74 & 0.04 & 958.63 & 0.00 & 0.05\\
TYC825-1543-1$^{\star}$ & $\pi$1 Cnc & G9~V     & 27.99 & 20.3 & 1.67 & 185 & 0.74 & 0.04 & 2583.15 & 0.30 & -\\
TYC8278-2962-1$^{\ast}$ & HIP 70849 & K7Vk & - & 24.1 & 637.32 & 26.59 & - & - & 6.77 & - & 2.84\\
TYC8287-1805-1$^{\ast}$ & HD 129642 & K2+V & - & 27.4 & 1959.33 & 95.43 & - & - & 2.2 & - & 0.47\\
TYC8288-880-1$^{\ast}$ & HD 131923 & G4V & - & 23.8 & 183.33 & 136.12 & - & - & 23.53 & - & 0.44\\
TYC8293-759-1$^{\ast}$ & HIP 73631 & K5.5V(k) & - & 27.2 & 138.36 & 29.24 & - & - & 31.18 & - & -\\
TYC8297-1662-1$^{\ast}$ & HD 132648 & G8.5V & - & 26.3 & 362.73 & 126.36 & - & - & 11.89 & - & 0.64\\
TYC8298-1229-1$^{\ast}$ & $\nu$2 Lup & G2-V & - & 14.7 & 3528.79 & 190.84 & - & - & 1.22 & - & 0.19\\
TYC8313-2127-1$^{\ast}$ & HD 329879 & K7 & - & 27.7 & 165.00 & 18.82 & - & - & 26.15 & - & -\\
TYC8323-1292-1$^{\ast}$ & HD 145598 & G8V & - & 43.1 & 15.00 & 378.55 & - & - & 287.59 & - & -\\
TYC8326-3248-1$^{\ast}$ & HD 150248 & G3V & - & 27.8 & 210.00 & 182.84 & - & - & 20.54 & - & -\\
TYC8332-2467-1$^{\ast}$ & HD 154387 & K4.5V & - & 27.4 & 85.36 & 29.48 & - & - & 50.54 & - & -\\
TYC8367-2210-1$^{\ast}$ & HD 168871 & G0-V & - & 27.3 & 895.25 & 146.29 & - & - & 4.82 & - & 0.21\\
TYC8402-927-1$^{\ast}$ & HD 186061 & K2.5V (k) & - & 30.1 & 15.00 & 73.4 & - & - & 287.59 & - & -\\
TYC8405-1805-1$^{\ast}$ & HD 192961 & K5.5V & - & 18.5 & 695.00 & 74.85 & - & - & 6.21 & - & 0.96\\
TYC8451-363-1$^{\ast}$ & HIP 113850 & K5 & - & 19.6 & 140.00 & 27.98 & - & - & 30.81 & - & -\\
TYC8455-718-1$^{\ast}$ & HIP 115955 & K6+V(k) & - & 29.2 & 139.81 & 30.61 & - & - & 30.86 & - & -\\
TYC8459-444-1$^{\ast}$ & HIP 116491 & K7 & 29.4 & 25.0 & 82.59 & 33.13 & 16.17 & 0.88 & 52.23 & 0.10 & -\\
TYC8465-196-1$^{\ast}$ & HD 2071 & G2V & - & 28.4 & 630.38 & 156.72 & - & - & 6.84 & - & 0.47\\
TYC8466-812-1$^{\ast}$ & HD 4838  & K4.5V(k) & 28.61 & 26.8 & 51.30 & 30.33 & 2.87 & 0.16 & 84.09 & 0.00 & -\\
TYC8470-156-1$^{\ast}$ & HD 870 & K0V & - & 20.6 & 30.06 & 122.8 & - & - & 143.51 & - & -\\
TYC8475-527-1$^{\ast}$ & q1 Eri & F9V & 28.3 & 17.3 & 319.75 & 150.73 & 1.46 & 0.08 & 13.49 & 0.20 & 0.31\\
TYC8478-1394-2$^{\ast}$ & p Eri A & K2V & 28.18 & 8.2 & 120.00 & 328.76 & 1.12 & 0.06 & 35.95 & 0.30 & -\\
TYC8483-536-1$^{\ast}$ & HD 13808     & K2V & - & 28.3 & 3514.52 & 94.59 & - & - & 1.23 & - & 0.6\\
TYC85-1075-1$^{\ast}$ & V1005 Ori & K8IVe & 29.6 & 24.4 & 37.50 & 38.83 & 25.05 & 1.37 & 115.04 & 0.50 & -\\
TYC85-1075-1$^{\star}$ & V1005 Ori & K8~IVe   & 29.60 & 24.4 & 1000.00 & 85.82 & 25.05 & 1.37 & 4.31 & 0.60 & 12.36\\
TYC8507-339-1$^{\ast}$ & HIP 19333 & K5.5V(k) & - & 27.3 & 137.41 & 28.67 & - & - & 31.39 & - & -\\
TYC8509-149-1$^{\ast}$ & HD 30278 & G9V & - & 27.4 & 289.44 & 126.74 & - & - & 14.9 & - & 0.24\\
TYC8513-572-1$^{\ast}$ & HIP 23309 & K8Ve & 29.58 & 26.9 & 300.00 & 56.69 & 23.97 & 1.31 & 14.38 & 0.50 & -\\
TYC8514-2241-1$^{\ast}$ & HD 32778 & G7VFe-1.4CH-1.2 & - & 22.2 & 3.00 & 93 & - & - & 1437.95 & - & -\\
TYC8517-450-1$^{\ast}$ & HIP 23708 & K7Vk & - & 11.7 & 135.53 & 28.29 & - & - & 31.83 & - & 5.46\\
TYC8519-396-1$^{\ast}$ & HD 38973 & G0V & - & 28.7 & 351.22 & 163.32 & - & - & 12.28 & - & 0.22\\
TYC8586-4328-1$^{\ast}$ & HD 76653 & F6V & 29.4 & 24.3 & 213.26 & 242.98 & 16.17 & 0.88 & 20.23 & 6.20 & 0.37\\
TYC8591-888-1$^{\ast}$ & HD 80545 & K6.5V(k) & - & 23.3 & 26.66 & 30.33 & - & - & 161.81 & - & -\\
TYC8601-4516-1$^{\ast}$ & HD 91324 & F9VFe-0.8CH-0.7 & - & 21.9 & 93.50 & 249.02 & - & - & 46.14 & - & 0.16\\
TYC8638-692-1$^{\ast}$ & HD 101930 & K2V+ & - & 30.1 & 1117.77 & 106.37 & - & - & 3.86 & - & 0.42\\
TYC8664-1436-1$^{\ast}$ & HD 120491 & K4.5V & - & 28.1 & 43.05 & 27.96 & - & - & 100.21 & - & -\\
TYC8688-686-1$^{\ast}$ & HD 128674 & G7V & - & 25.7 & 326.25 & 179.47 & - & - & 13.22 & - & 0.24\\
TYC8690-554-1$^{\ast}$ & HD 125072 & K3IV & - & 11.8 & 1051.72 & 165.06 & - & - & 4.1 & - & 0.59\\
TYC8715-1929-1$^{\ast}$ & V371 Nor & K3Vke & 29.68 & 28.1 & 197.50 & 66.29 & 29.84 & 1.63 & 21.84 & 3.10 & 0.45\\
TYC8718-1921-1$^{\ast}$ & HD 144628 & K1V & - & 14.8 & 4550.74 & 142.44 & - & - & 0.95 & - & -\\
TYC8719-359-1$^{\ast}$ & HD 145417 & K3VFe-1.7 & - & 13.6 & 715.31 & 98.62 & - & - & 6.03 & - & 0.66\\
TYC8779-1666-1$^{\ast}$ & HD 188559 & K3+V & - & 23.6 & 495.00 & 80.98 & - & - & 8.72 & - & 0.83\\
TYC8791-434-1$^{\ast}$ & HD 196877 & K7V & - & 12.3 & 736.80 & 44.33 & - & - & 5.86 & - & 1.11\\
TYC8810-1241-1$^{\ast}$ & HD 203850 & K2.5V & - & 23.1 & 676.67 & 77.65 & - & - & 6.38 & - & 0.76\\
TYC8818-760-1$^{\ast}$ & HD 203413 & K3V(k) & - & 25.6 & 75.00 & 80.41 & - & - & 57.52 & - & -\\
TYC8822-210-1$^{\ast}$ & HD 211970 & K7V(k) & 28.35 & 13.1 & 45.07 & 29.33 & 1.63 & 0.09 & 95.72 & 0.00 & -\\
TYC8842-1243-1$^{\ast}$ & HD 5633 & K6.5V(k) & - & 20.9 & 94.60 & 37.29 & - & - & 45.6 & - & -\\
TYC8847-598-1$^{\ast}$ & HD 4308 & G6VFe-0.9 & - & 22.0 & 2015.97 & 128.84 & - & - & 2.14 & - & 0.43\\
TYC8860-1330-1$^{\ast}$ & HD 19819 & K5V(k) & 27.81 & 21.9 & 151.61 & 33.41 & 0.5 & 0.03 & 28.45 & 0.00 & 3.04\\
TYC8868-2031-1$^{\ast}$ & HD 25874 & G2V & 27.61 & 26.0 & 1.67 & 42.15 & 0.32 & 0.02 & 2583.15 & 0.00 & -\\
TYC8870-1392-1$^{\ast}$ & HD 21749 & K4.5V & - & 16.3 & 872.16 & 97.51 & - & - & 4.95 & - & 1.06\\
TYC8887-1611-1$^{\ast}$ & HD 36705 & K2Vk & 30.18 & 15.3 & 19.00 & 79.97 & 89.07 & 4.86 & 227.05 & 20.30 & -\\
TYC8894-491-1$^{\ast}$ & HD 45270 & G0VpCH-0.3 & 29.52 & 23.9 & 249.33 & 201.38 & 21.03 & 1.15 & 17.3 & 6.20 & 1.06\\
TYC8897-1066-1$^{\ast}$ & HD 42505 & K4V(k) & 28.17 & 28.3 & 22.34 & 28.88 & 1.1 & 0.06 & 193.1 & 0.00 & -\\
TYC8908-1355-1$^{\ast}$ & HD 53143 & K0IV-V(k) & 28.72 & 18.4 & 103.34 & 103.93 & 3.65 & 0.20 & 41.74 & 0.20 & 1.01\\
TYC8911-793-1$^{\ast}$ & HD 65907 & F9.5V & - & 16.2 & 5165.80 & 221.94 & - & - & 0.84 & - & 0.23\\
TYC893-658-1$^{\ast}$ & HD 119802 & K3V & 28.76 & 22.1 & 22.00 & 49.86 & 3.99 & 0.22 & 196.08 & 0.10 & -\\
TYC898-1042-1$^{\star}$ & 70 Vir & G4~Va    & - & 17.9 & 50.00 & 573.13 & - & - & 86.28 & - & 0.49\\
TYC8980-2291-1$^{\ast}$ & HD 99453 & F7V & - & 27.5 & 32.52 & 241.44 & - & - & 132.65 & - & -\\
TYC90-615-1$^{\star}$ & HD 28946 & G9~V     & 28.63 & 27.7 & 57.67 & 525 & 3 & 0.16 & 74.8 & 0.50 & 0.19\\
TYC9021-1214-1$^{\ast}$ & HD 134060 & G0VFe+0.4 & - & 24.0 & 2257.89 & 172.81 & - & - & 1.91 & - & 0.36\\
TYC9046-2666-1$^{\ast}$ & HIP 82357 & K6+V(k) & - & 28.6 & 146.28 & 22.82 & - & - & 29.49 & - & -\\
TYC9052-1691-1$^{\ast}$ & HD 154577 & K2.5V(k) & - & 13.7 & 8089.57 & 113.02 & - & - & 0.53 & - & 1.02\\
TYC9083-198-1$^{\ast}$ & HD 181433 & K3III-IV & - & 26.9 & 2889.67 & 84.96 & - & - & 1.49 & - & 0.45\\
TYC9098-1638-1$^{\ast}$ & HD 189567 & G2V & - & 17.9 & 3691.55 & 151.39 & - & - & 1.17 & - & 0.22\\
TYC9116-2151-1$^{\ast}$ & HIP 108567 & K5.5V & - & 23.7 & 46.35 & 27.49 & - & - & 93.07 & - & -\\
TYC9119-1733-1$^{\ast}$ & HIP 108020 & K6.5V & - & 28.4 & 47.84 & 25.29 & - & - & 90.17 & - & -\\
TYC9132-1238-1$^{\ast}$ & HD 219495 & K4Vk & 28.08 & 28.5 & 32.24 & 28.63 & 0.9 & 0.05 & 133.8 & 0.00 & -\\
TYC9132-1357-1$^{\ast}$ & HD 219509 & K3.5V & 28.8 & 28.5 & 10.00 & 37.1 & 4.35 & 0.24 & 431.39 & 0.00 & -\\
TYC9133-1114-1$^{\ast}$ & HD 224393 & G5V & - & 41.1 & 343.50 & 92.28 & - & - & 12.56 & - & 0.28\\
TYC9134-1936-1$^{\ast}$ & HD 55   & K4.5V & - & 16.4 & 1133.63 & 81.35 & - & - & 3.81 & - & 0.77\\
TYC9134-449-1$^{\ast}$ & HD 224789 & K1V & 28.1 & 29.3 & 569.73 & 100.48 & 0.94 & 0.05 & 7.57 & 0.00 & 1.17\\
TYC9167-835-1$^{\ast}$ & HD 39194 & K0V & - & 26.4 & 4158.76 & 109.07 & - & - & 1.04 & - & 0.3\\
TYC9228-2488-1$^{\ast}$ & HD 109200 & K1V & - & 16.2 & 8529.44 & 134.52 & - & - & 0.51 & - & 0.33\\
TYC9241-249-1$^{\ast}$ & HD 111232 & G8VFe-1.0 & - & 29.0 & 818.32 & 129.57 & - & - & 5.27 & - & 0.4\\
TYC9257-1947-1$^{\ast}$ & HD 128020 & F8.5VFe-0.6 & - & 27.8 & 254.09 & 214.2 & - & - & 16.98 & - & 0.17\\
TYC9263-3087-1$^{\ast}$ & HD 134606 & G6IV & - & 26.8 & 3230.39 & 151.87 & - & - & 1.34 & - & 0.3\\
TYC9269-122-1$^{\ast}$ & NT Aps & G3V & 30.21 & 54.2 & 18.75 & 25.98 & 95.12 & 5.19 & 230.07 & 0.20 & -\\
TYC9278-2951-1$^{\ast}$ & $\zeta$ TrA & F9V & 29.12 & 12.2 & 219.00 & 107.15 & 8.77 & 0.48 & 19.7 & 0.30 & 0.32\\
TYC9314-1532-1$^{\ast}$ & HD 187456 & K3+V & - & 23.6 & 549.49 & 77.48 & - & - & 7.85 & - & 0.43\\
TYC9321-327-1$^{\ast}$ & HD 200505 & K2V(k) & - & 27.8 & 15.00 & 53.8 & - & - & 287.59 & - & -\\
TYC9335-1080-1$^{\ast}$ & HD 205536 & G9V & - & 22.2 & 494.30 & 161.45 & - & - & 8.73 & - & 0.22\\
TYC9338-287-1$^{\ast}$ & HD 218511 & K5.5V(k) & 27.69 & 14.8 & 45.00 & 98.28 & 0.38 & 0.02 & 95.86 & 0.00 & -\\
TYC9338-744-1$^{\ast}$ & HD 218572 & K3+V(k) & - & 21.0 & 90.00 & 89.22 & - & - & 47.93 & - & -\\
TYC9339-551-1$^{\ast}$ & DS Tuc & G6V+K3V & 30.35 & 44.1 & 25.00 & 51.44 & 129.2 & 7.05 & 172.55 & 5.70 & -\\
TYC9345-214-1$^{\ast}$ & HD 222237 & K3+V & 27.19 & 11.5 & 680.52 & 140.28 & 0.13 & 0.01 & 6.34 & 0.00 & 0.49\\
TYC9350-1182-1$^{\ast}$ & HD 2134 & G3IV & - & 71.5 & 1523.59 & 77.34 & - & - & 2.83 & - & 0.23\\
TYC9350-1626-1$^{\ast}$ & $\beta$ Hyi & G0V & 27.18 & 17.2 & 55.42 & 131.91 & 0.13 & 0.01 & 77.84 & 0.00 & 0.58\\
TYC9350-84-1$^{\ast}$ & HD 1686 & F6V & 29.67 & 50.5 & 1.80 & 22.75 & 29.19 & 1.59 & 2396.59 & 0.10 & -\\
TYC9354-780-1$^{\ast}$ & HD 1237 & G8.5V(k) & 29.08 & 17.6 & 29.99 & 54.29 & 8.03 & 0.44 & 143.84 & 0.10 & 0.6\\
TYC9386-2614-1$^{\ast}$ & $\pi$ Men & G0V & 27.79 & 18.3 & 775.27 & 167.9 & 0.48 & 0.03 & 5.56 & 0.00 & 0.22\\

\hline                                  
%\end{tabular}
%\end{table}
\label{appendixtable}
\end{longtable}
